Predicting Sparse Clients' Actions with CPOPT-Net in the Banking Environment

The digital revolution of the banking system with evolving European regulations have pushed the major banking actors to innovate by a newly use of their clients' digital information. Given highly sparse client activities, we propose CPOPT-Net, an algorithm that combines the CP canonical tensor decomposition, a multidimensional matrix decomposition that factorizes a tensor as the sum of rank-one tensors, and neural networks. CPOPT-Net removes efficiently sparse information with a gradient-based resolution while relying on neural networks for time series predictions. Our experiments show that CPOPT-Net is capable to perform accurate predictions of the clients' actions in the context of personalized recommendation. CPOPT-Net is the first algorithm to use non-linear conjugate gradient tensor resolution with neural networks to propose predictions of financial activities on a public data set.

==> tikz/01-CPOPT-Net.tex <==
\documentclass{standalone}

% tensor drawing:
\usepackage{tikz}
\usepackage{framed}
\usetikzlibrary{arrows}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% add \includestandalone{filename}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\begin{tikzpicture}[scale=0.8, transform shape]
\draw (-7.25,-0.55) rectangle (-5,2.45);
\fill [gray, opacity=.4] (-7.25,-0.55) rectangle (-5,2.45);
\draw (-5,2.45) -- (-4,2.9);
\draw (-7.25,2.45) -- (-6.5,2.9);
\draw (-5,-0.55) -- (-4,-0.1);
\draw (-6.5,2.9) -- (-4,2.9);
\draw (-4,-0.1) -- (-4,2.9);
\draw [dashdotted] (-6.5,-0.1) -- (-4,-0.1);
\draw [dashdotted] (-6.5,-0.1) -- (-6.5,2.9);
\draw [dashdotted] (-7.25,-0.55) -- (-6.5,-0.1);

\fill [gray, opacity=.4] (-4,-0.1) -- (-4,2.9) -- (-5,2.45) -- (-5,-0.55)  -- cycle;
\fill [gray, opacity=.4] (-5,2.45) -- (-4,2.9) -- (-6.5,2.9) -- (-7.25,2.45)  -- cycle;

\coordinate (A) at (-0.8,-0.8) {} {} {} {};
\coordinate (B) at (-0.45,1.2) {} {} {} {};
\coordinate (C) at (-0.1,1.05) {} {} {} {};
\coordinate (D) at (1.4,1.4) {} {} {} {};
\coordinate (e1) at (-0.55,1.6) {} {} {} {};
\coordinate (e2) at (-0.1,1.6) {} {} {} {};
\coordinate (e3) at (0.9,2.1) {} {} {} {};
\coordinate (e4) at (0.45,2.1) {} {} {} {};
\draw (A) rectangle (B);
\fill [gray, opacity=.4] (A) rectangle (B);
\draw (C) rectangle (D);
\fill [gray, opacity=.4] (C) rectangle (D);
\draw (e1) -- (e2) -- (e3) -- (e4) -- cycle;
\fill [gray, opacity=.4] (e1) -- (e2) -- (e3) -- (e4) -- cycle;

% lines from tensor to CP
\draw[- triangle 60] (-3.5,1.2) node (v1) {} -- (-2,1.2);

% Neural Network circles - 1st layer
\draw  (3,3) circle (0.3);
\fill [gray, opacity=.4]  (3,3) circle (0.3);
\draw  (3,1.2) circle (0.3);
\fill [gray, opacity=.4]  (3,1.2) circle (0.3);
\draw  (3,-0.5) circle (0.3);
\fill [gray, opacity=.4]  (3,-0.5) circle (0.3);

% Neural Network circles - 2nd layer
\draw  (4.5,2.2) circle (0.3);
\fill [gray, opacity=.4]  (4.5,2.2) circle (0.3);
\draw  (4.5,1.2) circle (0.3);
\fill [gray, opacity=.4]  (4.5,1.2) circle (0.3);
\draw  (4.5,0.2) circle (0.3);
\fill [gray, opacity=.4]  (4.5,0.2) circle (0.3);

% Neural Network - 3rd layer
\draw  (5.95,1.2) circle (0.3);
\fill [gray, opacity=.4]  (5.95,1.2) circle (0.3);

% CP - 1st circle arrows
\draw[- triangle 60] (1.1,2.2) -- (2.6,2.8);
\draw[- triangle 60] (1.6,1.2) -- (2.6,1.2);
\draw[- triangle 60] (-0.2,-0.2) -- (2.6,-0.5);

% 1st circle arrows
\draw[- triangle 60] (3.4,2.9) -- (4.1,2.2);
\draw[- triangle 60] (3.4,2.9) -- (4.1,1.2);
\draw[- triangle 60] (3.4,2.9) -- (4.15,0.2);

% 2nd circle arrows
\draw[- triangle 60] (3.45,1.2) -- (4.1,2.2);
\draw[- triangle 60] (3.45,1.2) -- (4.1,1.2);
\draw[- triangle 60] (3.45,1.2) -- (4.15,0.2);

% 3rd circle arrows
\draw[- triangle 60] (3.45,-0.5) -- (4.15,0.2);
\draw[- triangle 60] (3.45,-0.5) -- (4.1,2.2);
\draw[- triangle 60] (3.45,-0.5) -- (4.1,1.2);

% output layer arrows
\draw[- triangle 60] (4.8,1.9) -- (5.55,1.2);
\draw[- triangle 60] (4.85,1.2) -- (5.55,1.2);
\draw[- triangle 60] (4.8,0.5) -- (5.55,1.2);

% TOP arrows
\draw[- triangle 60] (-5,4) -- (-0.5,4);
\draw[- triangle 60] (1,4) -- (6,4);

% braces 
\draw[decoration={brace, mirror,raise=5pt, amplitude=7pt},decorate] (-7,-1.0) -- (-4.5,-1.0);
\draw[decoration={brace, mirror,raise=5pt, amplitude=7pt},decorate] (-1.5,-1.0) -- (1.25,-1.0);
\draw[decoration={brace, mirror,raise=5pt, amplitude=7pt},decorate] (2.75,-1.0) -- (6.25,-1.0);

% LABELS
\node (none) at (-5.5,-1.85) {\large $\mathcal{X}_{true}$};
\node (none) at (-1.35,1.3) {\LARGE $\sum$};
\node (none) at (0.25,-1.85) {\large $\mathcal{X}_{target}$};
\node (none) at (4.5,-1.85) {\tiny NEURAL NETWORK};

\node (none) at (-0.1,0.2) {\small $a_i^{(1)}$};
\node (none) at (0.7,0.8) {\small $a_i^{(2)}$};
\node (none) at (-0.15,2.05) {\small $a_i^{(3)}$};

\node (none) at (-2.7,1.4) {\small $W_c$};

\node (none) at (3.45,4.25) {\tiny \textbf{NEURAL NETWORK FOR PREDICTIONS}};
\node (none) at (-2.8,4.25) {\tiny \textbf{REMOVE SPARSE INFORMATION}};
\end{tikzpicture}

\end{document}
